Distribution of money on connected graphs with multiple banks

This paper studies an interacting particle system of interest in econophysics inspired from a model introduced in the physics literature. The original model consists of the customers of a single bank characterized by their capital, and the discrete-time dynamics consists of monetary transactions in which a random individual $x$ gives one coin to another random individual $y$, the transaction being canceled when $x$ is in debt and there is no more coins to borrow from the bank. Using a combination of numerical simulations and heuristic arguments, physicists conjectured that the distribution of money (the distribution of the number of coins owned by a given individual) at equilibrium converges to an asymmetric Laplace distribution in the large population/temperature limit. In this paper, we prove and extend this conjecture to a more general model including multiple banks and interactions among customers across banks. More importantly, our model assumes that customers are located on a general undirected connected graph (as opposed to the complete graph in the original model) where neighbors are interpreted as business partners, and transactions occur along the edges, thus modeling the flow of money across a social network. We show the convergence to the asymmetric Laplace distribution in the large population/temperature limit for any graph, thus proving and extending the conjecture from the physicists, and derive an exact expression of the distribution of money for all population sizes and money temperatures.

==> bank1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bank1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15348,15180)(-7814,71)
\put(-7199,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2400$}%
}}}}
\put(-4799,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1600$}%
}}}}
\put(-2399,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-800$}%
}}}}
\put(  1,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2401,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(4801,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1600$}%
}}}}
\put(7201,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2400$}%
}}}}
\put(-7799,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0000$}%
}}}}
\put(-7799,2189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0001$}%
}}}}
\put(-7799,3689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0002$}%
}}}}
\put(-7799,5189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0003$}%
}}}}
\put(-7799,6689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0004$}%
}}}}
\put(-7799,8189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0005$}%
}}}}
\put(-7799,9689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0006$}%
}}}}
\put(-7799,11189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0007$}%
}}}}
\put(-7799,12689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0008$}%
}}}}
\put(-7799,14189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0009$}%
}}}}
\put(-6899,14189){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T = 500$}%
}}}}
\put(-6899,13439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_1 = 0.100$}%
}}}}
\put(-6899,12689){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2 = 0.100$}%
}}}}
\end{picture}%


==> bank3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bank3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(31591,30780)(-7814,-15529)
\put(-7799,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0000$}%
}}}}
\put(-7799,2189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0001$}%
}}}}
\put(-7799,3689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0002$}%
}}}}
\put(-7799,5189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0003$}%
}}}}
\put(-7799,6689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0004$}%
}}}}
\put(-7799,8189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0005$}%
}}}}
\put(-7799,9689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0006$}%
}}}}
\put(-7799,11189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0007$}%
}}}}
\put(-7799,12689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0008$}%
}}}}
\put(-7799,14189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0009$}%
}}}}
\put(-7799,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0000$}%
}}}}
\put(-7799,2189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0001$}%
}}}}
\put(-7799,3689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0002$}%
}}}}
\put(-7799,5189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0003$}%
}}}}
\put(-7799,6689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0004$}%
}}}}
\put(-7799,8189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0005$}%
}}}}
\put(-7799,9689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0006$}%
}}}}
\put(-7799,11189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0007$}%
}}}}
\put(-7799,12689){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0008$}%
}}}}
\put(-7799,14189){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0009$}%
}}}}
\put(-7199,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2400$}%
}}}}
\put(-4799,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1600$}%
}}}}
\put(-2399,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-800$}%
}}}}
\put(  1,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(4801,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1600$}%
}}}}
\put(7201,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2400$}%
}}}}
\put(-7799,-14911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0000$}%
}}}}
\put(-7799,-13411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0001$}%
}}}}
\put(-7799,-11911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0002$}%
}}}}
\put(-7799,-10411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0003$}%
}}}}
\put(-7799,-8911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0004$}%
}}}}
\put(-7799,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0005$}%
}}}}
\put(-7799,-5911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0006$}%
}}}}
\put(-7799,-4411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0007$}%
}}}}
\put(-7799,-2911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0008$}%
}}}}
\put(-7799,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0009$}%
}}}}
\put(-7199,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2400$}%
}}}}
\put(-4799,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1600$}%
}}}}
\put(-2399,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-800$}%
}}}}
\put(  1,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(4801,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1600$}%
}}}}
\put(7201,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2400$}%
}}}}
\put(-7799,-14911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0000$}%
}}}}
\put(-7799,-13411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0001$}%
}}}}
\put(-7799,-11911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0002$}%
}}}}
\put(-7799,-10411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0003$}%
}}}}
\put(-7799,-8911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0004$}%
}}}}
\put(-7799,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0005$}%
}}}}
\put(-7799,-5911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0006$}%
}}}}
\put(-7799,-4411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0007$}%
}}}}
\put(-7799,-2911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0008$}%
}}}}
\put(-7799,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0009$}%
}}}}
\put(9001,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2400$}%
}}}}
\put(11401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1600$}%
}}}}
\put(13801,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-800$}%
}}}}
\put(16201,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(18601,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(21001,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1600$}%
}}}}
\put(23401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2400$}%
}}}}
\put(9001,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2400$}%
}}}}
\put(11401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1600$}%
}}}}
\put(13801,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-800$}%
}}}}
\put(16201,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(18601,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$800$}%
}}}}
\put(21001,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1600$}%
}}}}
\put(23401,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2400$}%
}}}}
\put(-6899,14189){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T = 500$}%
}}}}
\put(-6899,13439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_1 = 0.125$}%
}}}}
\put(-6899,12689){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2 = 0.075$}%
}}}}
\put(-6899,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T = 500$}%
}}}}
\put(-6899,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_1 = 0.175$}%
}}}}
\put(-6899,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2 = 0.025$}%
}}}}
\put(9301,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T = 500$}%
}}}}
\put(9301,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_1 = 0.200$}%
}}}}
\put(9301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2 = 0.000$}%
}}}}
\put(9301,14189){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T = 500$}%
}}}}
\put(9301,13439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_1 = 0.150$}%
}}}}
\put(9301,12689){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2 = 0.050$}%
}}}}
\end{picture}%

